A consistent and comprehensive computational approach for general Fluid-Structure-Contact Interaction problems

We present a consistent approach that allows to solve challenging general nonlinear fluid-structure-contact interaction (FSCI) problems. The underlying continuous formulation includes both "no-slip" fluid-structure interaction as well as frictionless contact between multiple elastic bodies. The respective interface conditions in normal and tangential orientation and especially the role of the fluid stress within the region of closed contact are discussed for the general problem of FSCI. To ensure continuity of the tangential constraints from no-slip to frictionless contact, a transition is enabled by using the general Navier condition with varying slip length. Moreover, the fluid stress in the contact zone is obtained by an extension approach as it plays a crucial role for the lift-off behavior of contacting bodies. With the given continuity of the spatially continuous formulation, continuity of the discrete problem (which is essential for the convergence of Newton's method) is reached naturally. As topological changes of the fluid domain are an inherent challenge in FSCI configurations, a non-interface fitted Cut Finite Element Method (CutFEM) is applied to discretize the fluid domain. All interface conditions, that is the `no-slip' FSI, the general Navier condition, and frictionless contact are incorporated using Nitsche based methods, thus retaining the continuity and consistency of the model. To account for the strong interaction between the fluid and solid discretization, the overall coupled discrete system is solved monolithically. Numerical examples of varying complexity are presented to corroborate the developments.

==> fig/cutfem.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutfem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.23437596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47177601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutfem.pdf}}%
    \put(0.85484193,0.28159288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^F_{\fsiinterface}$}}}%
    \put(0.85382465,0.3483684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^F$}}}%
    \put(0.85868106,0.2165441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^0$}}}%
    \put(0.85261062,0.15513764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^0_{\fsiinterface}$}}}%
    \put(0.85700629,0.03145358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}_{\fsiinterface}$}}}%
    \put(0.26038501,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\domains = \mathcal{T}^0\cup\mathcal{T}^0_{\fsiinterface}$}}}}}%
    \put(0.03581299,0.39913855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\domainf=\mathcal{T}^F\cup\mathcal{T}^F_{\fsiinterface}$}}}}}%
    \put(0.625,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fsiinterface$}}}%
    \put(0.20214109,-0.25603371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.85900102,0.09074702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{\fsiinterface}$}}}%
    \put(0.62,0.42){\vector(-1,-1){0.1}}
    \put(0.62,0.42){\vector(-1,-2){0.093}}
    \put(0.66,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\normal$}}}%
    \put(0.57,0.2){\vector(3,1){0.093}}
  \end{picture}%
\endgroup%


==> fig/domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.56000977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25647668)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{domain2.pdf}}%
    \put(0.993,0.20753071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domainf$}}}%
    \put(0.993,0.11825553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domainf_*$}}}%
    \put(0.993,0.02720665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domains$}}}%
    \put(0.05134636,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fsiinterface$}}}%
    \put(0.839,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fsiinterface$}}}%
    \put(0.32216396,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sciinterface$}}}%
    \put(0.127,0.063){\vector(-1,0){0.04}}
    \put(0.127,0.063){\vector(1,0){0.04}}
    \put(0.755,0.063){\vector(-1,0){0.04}}
    \put(0.755,0.063){\vector(1,0){0.04}}
    \put(0.571,0.063){\vector(-1,0){0.04}}
    \put(0.571,0.063){\vector(1,0){0.02}}
    \put(0.617,0.063){\vector(-1,0){0.02}}
    \put(0.617,0.063){\vector(1,0){0.04}}
    \put(0.47,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domainsone$}}}%
    \put(0.47,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domainstwo$}}}%
    \put(0.043,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}>0$}}}%
    \put(0.567,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}>0$}}}%
    \put(0.8,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}>0$}}}%
    \put(0.32,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}\leq 0$}}}%
    \put(0.66,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}\leq 0$}}}%
    \put(0.06,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large{${I \atop \fsiinterface,-}$}}}%
    \put(0.15,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large{${III \atop \fsiinterface,+}$}}}%
    \put(0.37,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large{${II \atop \sciinterface,+}$}}}%
    \put(0.57,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large{${IV \atop \sciinterface,-}$}}}%
    \put(0.69,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large{${II \atop \sciinterface,+}$}}}%
    \put(0.755,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large{${IV \atop \sciinterface,-}$}}}%
    \put(0.815,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large{${I \atop \fsiinterface,-}$}}}%
  \end{picture}%
\endgroup%


==> fig/ex1.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(30,55)
\put(-.01,-2.8){\includegraphics[width=32mm]{fig/ex1_setup.png}}

\linethickness{0.3mm}
\put(40.5,-2.8){\line(0,1){55.9}}
\multiput(40.5,-2.8)(0,1){56}{\put(0,0){\line(1,1){1}}}
\put(12.833,23){\line(0,1){30}}
\multiput(11.833,23)(0,1){30}{\put(0,0){\line(1,1){1}}}

   \linethickness{0.1mm}
\multiput(-3,1.5)(0,3){9}{\put(0,0){\vector(1,0){3}}}
\multiput(1.5,29.5)(3,0){4}{\put(0,0){\vector(0,-1){3}}}
\multiput(14.833,56.05)(3,0){9}{\put(0,0){\vector(0,-1){3}}}

   \linethickness{0.1mm}
  \put(20,6){\vector(-1,0){20}}
  \put(20,6){\vector(1,0){20}}
  \put(26.666,30){\vector(-1,0){13.333}}
  \put(26.666,30){\vector(1,0){13.333}}
  \put(0,26.56){\line(-1,0){10}}
  \put(0,0){\line(-1,0){10}}
  \put(-9,13.333){\vector(0,-1){13.333}}
  \put(-9,13.333){\vector(0,1){13.333}}

  \put(40,53.05){\line(1,0){7}}
  \put(40,13.15){\line(1,0){7}}
  \put(40,0){\line(1,0){7}}
  \put(46,6.575){\vector(0,-1){6.575}}
  \put(46,6.575){\vector(0,1){6.575}}
  \put(46,33.1){\vector(0,-1){19.95}}
  \put(46,33.1){\vector(0,1){19.95}}
  \put(30,26){\vector(-2,-4){5}}

% 
  \put(20,7){$l$}
  \put(-8.5,12.5){$h$}
  \put(46.5,6.5){$a$}
  \put(46.5,30){$b$}
  \put(25.3,31){$c$}
  \put(25.5,24){$r_1$}
  \put(1,21){$\nboundf$}
  \put(23,48){$\nbounds$}
  \put(26,-2){\frame{\colorbox{white}{$\domainsone$}}}
  \put(17,38){$\domainstwo$}
  \put(3,10){$\domainf$}
\put(11,1){$\fsiinterfaceone$}
\put(11,16){$\fsiinterfacetwo$}

  \linethickness{0.3mm}
  \put(53,44){\line(0,1){10}}
  \linethickness{0.1mm}
  \multiput(53,44)(0,1){10}{\put(0,0){\line(1,1){1}}}
  \put(55,48){$ \velfD \cdot \normal = \dispsD \cdot \normal = 0$}
  \put(53,38){$a = 0.5, b=1.5$}
  \put(53,28){$c = 1.0, r_1 = 1.5$}
  \put(53,18){$l = 1.5, h=1.0$}


   \linethickness{0.5mm}
  \put(40,0){\vector(1,0){12}}
  \put(40,0){\vector(0,1){12}}
  \put(51,1){$x$}
  \put(38,11){$y$}
\end{picture}
\end{center}

==> fig/ex1_det/pl.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(120,15)
\put(15,0){\includegraphics[width=80mm]{fig/ex1_det/l.png}}
%\put(0,0){$l$}
\put(15.5,9){$0$}
\put(54.5,9){$2$}
\put(93.5,9){$4$}
\put(113,9){$5$}
\put(10,15){Fluid pressure, Overall traction, FSI traction, Contact traction}
\end{picture}
\end{center}

==> fig/ex1_disp_t.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(6480.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.55}}%
      \put(1078,1074){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1078,1444){\makebox(0,0)[r]{\strut{}-0.45}}%
      \put(1078,1814){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(1078,2184){\makebox(0,0)[r]{\strut{}-0.35}}%
      \put(1078,2554){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(1078,2925){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(1078,3295){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(1078,3665){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(1078,4035){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,4405){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1210,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2185,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3159,440){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4134,440){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5108,440){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6083,440){\makebox(0,0){\strut{} 500}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Vertical displacement}}}%
      \put(3646,154){\makebox(0,0){\strut{}Time $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,4492){\makebox(0,0)[r]{\strut{}noslip fine}}%
      \csname LTb\endcsname%
      \put(5096,4162){\makebox(0,0)[r]{\strut{}navslip fine}}%
      \csname LTb\endcsname%
      \put(5096,3832){\makebox(0,0)[r]{\strut{}noslip}}%
      \csname LTb\endcsname%
      \put(5096,3502){\makebox(0,0)[r]{\strut{}navslip}}%
      \csname LTb\endcsname%
      \put(5096,3172){\makebox(0,0)[r]{\strut{}noslip incpen}}%
      \csname LTb\endcsname%
      \put(5096,2842){\makebox(0,0)[r]{\strut{}navslip incpen}}%
      \csname LTb\endcsname%
      \put(5096,2512){\makebox(0,0)[r]{\strut{} slip}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex1_disp_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex1_disp_t_detail.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(6480.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1074){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1078,1814){\makebox(0,0)[r]{\strut{}-0.48}}%
      \put(1078,2554){\makebox(0,0)[r]{\strut{}-0.46}}%
      \put(1078,3295){\makebox(0,0)[r]{\strut{}-0.44}}%
      \put(1078,4035){\makebox(0,0)[r]{\strut{}-0.42}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(1210,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2185,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3159,440){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4134,440){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5108,440){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6083,440){\makebox(0,0){\strut{} 500}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Vertical displacement}}}%
      \put(3646,154){\makebox(0,0){\strut{}Time $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,4492){\makebox(0,0)[r]{\strut{}noslip fine}}%
      \csname LTb\endcsname%
      \put(5096,4162){\makebox(0,0)[r]{\strut{}navslip fine}}%
      \csname LTb\endcsname%
      \put(5096,3832){\makebox(0,0)[r]{\strut{}noslip}}%
      \csname LTb\endcsname%
      \put(5096,3502){\makebox(0,0)[r]{\strut{}navslip}}%
      \csname LTb\endcsname%
      \put(5096,3172){\makebox(0,0)[r]{\strut{}noslip incpen}}%
      \csname LTb\endcsname%
      \put(5096,2842){\makebox(0,0)[r]{\strut{}navslip incpen}}%
      \csname LTb\endcsname%
      \put(5096,2512){\makebox(0,0)[r]{\strut{} slip}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex1_disp_t_detail}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex1_load.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}\tiny{$0.0$}}}%
      \csname LTb\endcsname%
      \put(726,1163){\makebox(0,0)[r]{\strut{}\tiny{$0.5$}}}%
      \csname LTb\endcsname%
      \put(726,1623){\makebox(0,0)[r]{\strut{}\tiny{$1.0$}}}%
      \csname LTb\endcsname%
      \put(726,2082){\makebox(0,0)[r]{\strut{}\tiny{$1.5$}}}%
      \csname LTb\endcsname%
      \put(726,2542){\makebox(0,0)[r]{\strut{}\tiny{$2.0$}}}%
      \csname LTb\endcsname%
      \put(726,3001){\makebox(0,0)[r]{\strut{}\tiny{$2.5$}}}%
      \csname LTb\endcsname%
      \put(726,3460){\makebox(0,0)[r]{\strut{}\tiny{$3.0$}}}%
      \csname LTb\endcsname%
      \put(726,3920){\makebox(0,0)[r]{\strut{}\tiny{$3.5$}}}%
      \csname LTb\endcsname%
      \put(726,4379){\makebox(0,0)[r]{\strut{}\tiny{$4.0$}}}%
      \csname LTb\endcsname%
      \put(858,484){\makebox(0,0){\strut{}\tiny{$0.0$}}}%
      \csname LTb\endcsname%
      \put(2047,484){\makebox(0,0){\strut{}\tiny{$500.0$}}}%
      \csname LTb\endcsname%
      \put(3236,484){\makebox(0,0){\strut{}\tiny{$1000.0$}}}%
      \csname LTb\endcsname%
      \put(4425,484){\makebox(0,0){\strut{}\tiny{$1500.0$}}}%
      \csname LTb\endcsname%
      \put(5614,484){\makebox(0,0){\strut{}\tiny{$2000.0$}}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}\tiny{$2500.0$}}}%
      \put(3830,154){\makebox(0,0){\strut{}Time $t$}}%
      \put(3830,4709){\makebox(0,0){\strut{}External load}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3564,3923){\makebox(0,0)[r]{\strut{}\small{solid load $\left|\reftractionsN\right|$}}}%
      \csname LTb\endcsname%
      \put(3564,3136){\makebox(0,0)[r]{\strut{}\small{fluid load $\left|\tractionfN\right|$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{fig/ex1_load}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex1_massbalance.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(10800.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,958){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \csname LTb\endcsname%
      \put(1342,1467){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \csname LTb\endcsname%
      \put(1342,1976){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \csname LTb\endcsname%
      \put(1342,2485){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \csname LTb\endcsname%
      \put(1342,2994){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(1342,3503){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1342,4012){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1342,4521){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1474,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3260,440){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(5045,440){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(6831,440){\makebox(0,0){\strut{} 1500}}%
      \csname LTb\endcsname%
      \put(8616,440){\makebox(0,0){\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(10402,440){\makebox(0,0){\strut{} 2500}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Flow rate $\Phi$, flow rate error $\Phi_{err}$}}}%
      \put(5938,154){\makebox(0,0){\strut{}Time $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5593,1284){\makebox(0,0)[r]{\strut{}$\Phi$ coarse}}%
      \csname LTb\endcsname%
      \put(5593,976){\makebox(0,0)[r]{\strut{}$\Phi$ fine}}%
      \csname LTb\endcsname%
      \put(7504,1284){\makebox(0,0)[r]{\strut{}$\Phi^1_{err}$ coarse}}%
      \csname LTb\endcsname%
      \put(7504,976){\makebox(0,0)[r]{\strut{}$\Phi^1_{err}$ fine}}%
      \csname LTb\endcsname%
      \put(9415,1284){\makebox(0,0)[r]{\strut{}$\Phi^2_{err}$ coarse}}%
      \csname LTb\endcsname%
      \put(9415,976){\makebox(0,0)[r]{\strut{}$\Phi^2_{err}$ fine}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex1_massbalance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex1_massbalance2.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(10800.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,958){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \csname LTb\endcsname%
      \put(1342,1467){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \csname LTb\endcsname%
      \put(1342,1976){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \csname LTb\endcsname%
      \put(1342,2485){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \csname LTb\endcsname%
      \put(1342,2994){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(1342,3503){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1342,4012){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1342,4521){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1474,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3260,440){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(5045,440){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(6831,440){\makebox(0,0){\strut{} 1500}}%
      \csname LTb\endcsname%
      \put(8616,440){\makebox(0,0){\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(10402,440){\makebox(0,0){\strut{} 2500}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Flow rate $\Phi$, flow rate error $\Phi_{err}$}}}%
      \put(5938,154){\makebox(0,0){\strut{}Time $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5593,1284){\makebox(0,0)[r]{\strut{}$\Phi$ coarse}}%
      \csname LTb\endcsname%
      \put(5593,976){\makebox(0,0)[r]{\strut{}$\Phi$ fine}}%
      \csname LTb\endcsname%
      \put(7504,1284){\makebox(0,0)[r]{\strut{}$\Phi^1_{err}$ coarse}}%
      \csname LTb\endcsname%
      \put(7504,976){\makebox(0,0)[r]{\strut{}$\Phi^1_{err}$ fine}}%
      \csname LTb\endcsname%
      \put(9415,1284){\makebox(0,0)[r]{\strut{}$\Phi^2_{err}$ coarse}}%
      \csname LTb\endcsname%
      \put(9415,976){\makebox(0,0)[r]{\strut{}$\Phi^2_{err}$ fine}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex1_massbalance2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex2.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(50,100)
\put(-0.25,-0.5){\includegraphics[width=32.5mm]{fig/ex2_setup.png}}

 %\linethickness{0.3mm}
 \multiput(-1,-0.5)(0,1){100}{\put(0,0){\line(1,1){1}}}
 \multiput(40,-0.5)(0,1){100}{\put(0,0){\line(1,1){1}}}

 \multiput(20,-1)(0,2){51}{\put(0,0){\line(0,1){1}}}
  \linethickness{0.1mm}
 \put(0.0,0){\line(0,1){7}}
 \put(40,0){\line(0,1){7}}
 \put(20,14){\vector(-1,0){20}}
 \put(20,14){\vector(1,0){20}}
 \put(5.0,18){\line(0,1){42}}
 \put(35,18){\line(0,1){47}}
 \put(20,19){\vector(-1,0){15}}
 \put(20,19){\vector(1,0){15}}
 \put(17.0,23){\line(0,1){47}}
 \put(23,23){\line(0,1){52}}
 \put(29,24){\vector(-1,0){6}}
 \put(14,24){\vector(1,0){3}}
 \put(17,24){\line(1,0){6}}

 \put(0,98.8){\line(-1,0){17}}
 \put(30,79.1){\line(-1,0){42}}
 \put(28,88.8){\line(-1,0){35}}
 \put(0,74){\line(-1,0){12}}
 \put(0,0){\line(-1,0){17}}

 \put(-6,93.8){\vector(0,-1){5}}
 \put(-6,93.8){\vector(0,1){5}}
 \put(-11,88.95){\vector(0,-1){9.85}}
 \put(-11,88.95){\vector(0,1){9.85}}
 \put(-11,73){\line(0,1){7}}
 \put(-11,71){\vector(0,1){3}}
 \put(-16,49.4){\vector(0,-1){49.4}}
 \put(-16,49.4){\vector(0,1){49.4}}
 
 \put(21,89.8){\vector(1,1){4.2}}
 \put(12,68){\vector(1,1){4.2}}

 \put(22,14.5){$l$}
 \put(-15.5,48){$h$}
 \put(26,24.5){$a$}
 \put(24,19.5){$b$}
 \put(-5.5,92.5){$c$}
 \put(-10.5,88){$d$}
 \put(-10.5,75.5){$f$}
 \put(20,92.5){$r_1$}
 \put(10,70){$r_2$}
 \put(10,1){$\Gamma^{out}$}
 \put(10,94.5){$\Gamma^{in}$}
 \put(2,65){$\domainsone$}
 \put(30,72){$\domainsone$}
 \put(20.5,84.5){$\domainstwo$}
 \put(32,90){$\domainf$}
 %\put(10,15){$\fsiinterface$}
 %\put(10,15){$\fsiinterface$}
 %\put(10,15){$\fsiinterface$}
 
 % \linethickness{0.5mm}
 % \put(0,0){\vector(1,0){12}}
  %\put(0,0){\vector(0,1){12}}
   %\put(11,1){$x$}
   %\put(1,11){$y$}
 \linethickness{0.3mm}
 \put(45,86){\line(0,1){10}}
 \linethickness{0.1mm}
 \multiput(45,86)(0,1){10}{\put(0,0){\line(1,1){1}}}
 \put(47,90){$ \velfD = \dispsD = \zerovec$}
 \put(45,80){$a = 0.3$}
 \put(45,70){$b = 1.5$}
 \put(45,60){$c = 0.5$}
 \put(45,50){$d = 1.0$}
 \put(45,40){$f = 0.25$}
 \put(45,30){$r_1 = 0.375$}
 \put(45,20){$r_2 = 0.25$}
 \put(45,10){$l = 2.0$}
 \put(45,0){$h = 5.0$}
   \linethickness{0.5mm}
  \put(20,0){\vector(1,0){12}}
  \put(20,0){\vector(0,1){12}}
   \put(31,1){$x$}
   \put(21,11){$y$}
\end{picture}
\end{center}

==> fig/ex2_det/pl.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(100,15)
\put(9,0){\includegraphics[width=57mm]{fig/ex2_det/lp.png}}
\put(5,8){$-5$}
%\put(9,8){$-4$}
\put(30.5,8){$0$}
\put(50,8){$4$}
\put(69,8){$8$}
\put(78,8){$10$}
\put(37.5,15){Pressure $\pf$}
\end{picture}
\end{center}

==> fig/ex2_det/vl.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(100,15)
\put(9,0){\includegraphics[width=57mm]{fig/ex2_det/lv.png}}
\put(7,8){$0$}
\put(22,8){$25$}
\put(36,8){$50$}
\put(51,8){$75$}
\put(65,8){$100$}
\put(77,8){$120$}
\put(37.5,15){Velocity $\left|\velf\right|$}
\end{picture}
\end{center}

==> fig/ex2_det/vl2.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(120,15)
\put(29,0){\includegraphics[width=70mm]{fig/ex2_det/lv.png}}
\put(28.5,8){$0$}
\put(45,8){$25$}
\put(63,8){$50$}
\put(81,8){$75$}
\put(98,8){$100$}
\put(112,8){$120$}
\put(0,3){Velocity $\left|\velf\right|$}
\end{picture}
\end{center}

==> fig/ex2_flowrate.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,924){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%
      \put(594,1615){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(594,2306){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(594,2997){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(594,3688){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 12}}%
      \csname LTb\endcsname%
      \put(726,528){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1739,528){\makebox(0,0){\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(2752,528){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3765,528){\makebox(0,0){\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(4777,528){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(5790,528){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(6803,528){\makebox(0,0){\strut{} 0.3}}%
      \put(3764,154){\makebox(0,0){\strut{}Time $t$}}%
      \put(3764,4709){\makebox(0,0){\strut{}Flow rate}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1914,1196){\makebox(0,0)[r]{\strut{} outflow}}%
      \csname LTb\endcsname%
      \put(3825,1196){\makebox(0,0)[r]{\strut{}inflow}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex2_flowrate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex2_flowrate_int.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,924){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(726,1615){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(726,2306){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(726,2997){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(726,3688){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(726,4379){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(858,528){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1849,528){\makebox(0,0){\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(2840,528){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3831,528){\makebox(0,0){\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(4821,528){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(5812,528){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(6803,528){\makebox(0,0){\strut{} 0.3}}%
      \put(3830,154){\makebox(0,0){\strut{}Time $t$}}%
      \put(3830,4709){\makebox(0,0){\strut{}Transported volume}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3905,1196){\makebox(0,0)[r]{\strut{} outflow}}%
      \csname LTb\endcsname%
      \put(5816,1196){\makebox(0,0)[r]{\strut{}inflow}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex2_flowrate_int}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex3.tex <==
%\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(160,60)
\put(9.8,-0.2){\includegraphics[width=120.3mm]{fig/ex3_setup.png}}
 \multiput(91,6.5)(0,2){17}{\put(0,0){\line(0,1){1}}}
 \multiput(9,22.87)(2,0){77}{\put(0,0){\line(1,0){1}}}

 \put(10.0,0){\line(0,-1){7}}
 \put(160.0,0){\line(0,-1){7}}
 \put(85,-6){\vector(-1,0){75}}
 \put(85,-6){\vector(1,0){75}}

 \put(10.0,0){\line(-1,0){7}}
 \put(10.0,45.5){\line(-1,0){7}}
 \put(4,22.775){\vector(0,1){22.775}}
 \put(4,22.775){\vector(0,-1){22.775}}
 
 \put(25,22.775){\vector(0,1){13.225}}
 \put(25,22.775){\vector(0,-1){13.225}}
 \put(25,4.75){\vector(0,1){4.75}}
 \put(25,4.75){\vector(0,-1){4.75}}
 
 \put(10.0,45.5){\line(0,1){13}}
 \put(91.0,37.5){\line(0,1){21}}
 \put(119.0,35.5){\line(0,1){17}}
 \put(58.7,35.5){\line(0,1){17}}
 \put(121.3,35.5){\line(0,1){17}}
 \put(43.5,24){\line(0,1){28.5}}
 \put(50.5,57.5){\vector(-1,0){40.5}}
 \put(50.5,57.5){\vector(1,0){40.5}}
 \put(105,51.5){\vector(-1,0){14}}
 \put(105,51.5){\vector(1,0){14}}
 \put(127.3,51.5){\vector(-1,0){6}}
 \put(121.3,51.5){\line(-1,0){3}}
 \put(74.85,51.5){\vector(-1,0){16.15}}
 \put(74.85,51.5){\vector(1,0){16.15}}
 \put(51.1,51.5){\vector(-1,0){7.6}}
 \put(51.1,51.5){\vector(1,0){7.6}}
 
 \put(48.8,36){\vector(1,-1){7}}
 \put(109,36){\vector(1,-1){8.8}}
 \put(99,30.3){\vector(1,-1){5}}
 \put(83,50.7){\vector(-1,-4){3}}

  \put(38,23.2){\line(1,0){7}}
  \put(38,22.54){\line(1,0){7}}
  \put(39,19.54){\vector(0,1){3}}
  \put(39,30.2){\vector(0,-1){7}}
  \put(39,23.2){\line(0,-1){2}}


 %\linethickness{0.3mm}
  \multiput(9,45.5)(0,-1){11}{\put(0,0){\line(1,1){1}}}
  \multiput(9,9.5)(0,-1){11}{\put(0,0){\line(1,1){1}}}
  \multiput(160,45.5)(0,-1){11}{\put(0,0){\line(1,1){1}}}
  \multiput(160,9.5)(0,-1){11}{\put(0,0){\line(1,1){1}}}
  \multiput(9.3,45.8)(1,0){54}{\put(0,0){\line(1,1){1}}}
  \multiput(9.7,-1)(1,0){53}{\put(0,0){\line(1,1){1}}}
  \multiput(117.3,45.8)(1,0){44}{\put(0,0){\line(1,1){1}}}
  \multiput(116.5,-1)(1,0){44}{\put(0,0){\line(1,1){1}}}

  \put(91,-5.5){$l$}
  \put(4.5,22){$h$}
  \put(50,58){$a$}
  \put(75,52){$b$}
  \put(105,52){$c$}
  \put(124,52){$d$}
  \put(51,52){$f$}
  \put(25.5,25){$g$}
  \put(25.5,4){$i$}
  \put(39.5,27){$j$}
  
  \put(78,45){$r_1$}
  \put(48.8,31){$r_2$}
  \put(109,31){$r_3$}
  \put(97.5,27){$r_4$}
  \put(11,18){$\Gamma^{out}$}
  \put(154,18){$\Gamma^{in}$}
  \put(92,3.5){$\Gamma^{p}$}
  \put(20,39){$\domains$}
  \put(75,25){$\domainf$}
 %\put(10,15){$\fsiinterface$}
 %\put(10,15){$\fsiinterface$}
 %\put(10,15){$\fsiinterface$}
 
 % \linethickness{0.5mm}
 % \put(0,0){\vector(1,0){12}}
  %\put(0,0){\vector(0,1){12}}
   %\put(11,1){$x$}
   %\put(1,11){$y$}
    \linethickness{0.3mm}
    \put(5,-16){\line(0,1){10}}
    \linethickness{0.1mm}
    \multiput(5,-16)(0,1){10}{\put(0,0){\line(1,1){1}}}
    \put(7,-12){$\dispsD = \zerovec$, $a=0.8$, $b=0.3125$, $c=0.2875$, $d=0.025$, $f=0.1525$, $g=0.26$, $i=0.1$}
    \put(7,-18){$j=0.01$, $h=0.46$, $l=1.5$, $r_1=0.5$, $r_2=0.1$, $r_3=0.125$, $r_4=0.0125$}
       \linethickness{0.5mm}
  \put(10,22.9){\vector(1,0){12}}
  \put(10,22.9){\vector(0,1){12}}
   \put(21,23.9){$x$}
   \put(11.5,32.9){$y$}
\end{picture}
%\end{center}

==> fig/ex3/pl.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(120,20)
\put(9,0){\includegraphics[width=70mm]{fig/ex3/lp.png}}
\put(6,8){$-5$}
\put(30.5,8){$0$}
\put(72,8){$10$}
\put(94,8){$15$}
\put(45,15){Pressure $\pf$}
\end{picture}
\end{center}

==> fig/ex3/vl.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(120,20)
\put(9,0){\includegraphics[width=70mm]{fig/ex3/lv.png}}
\put(8.5,8){$0$}
\put(25,8){$250$}
\put(42,8){$500$}
\put(60,8){$750$}
\put(77,8){$1000$}
\put(92,8){$1200$}
\put(45,15){Velocity $\left|\velf\right|$}
\end{picture}
\end{center}

==> fig/ex3_flowrate.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,924){\makebox(0,0)[r]{\strut{}-4000}}%
      \csname LTb\endcsname%
      \put(990,1418){\makebox(0,0)[r]{\strut{}-2000}}%
      \csname LTb\endcsname%
      \put(990,1911){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(990,2405){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(990,2898){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(990,3392){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(990,3885){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1122,528){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2542,528){\makebox(0,0){\strut{} 0.004}}%
      \csname LTb\endcsname%
      \put(3963,528){\makebox(0,0){\strut{} 0.008}}%
      \csname LTb\endcsname%
      \put(5383,528){\makebox(0,0){\strut{} 0.012}}%
      \csname LTb\endcsname%
      \put(6803,528){\makebox(0,0){\strut{} 0.016}}%
      \put(3962,154){\makebox(0,0){\strut{}Time $t$}}%
      \put(3962,4709){\makebox(0,0){\strut{}Flow rate}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2310,1196){\makebox(0,0)[r]{\strut{} outflow}}%
      \csname LTb\endcsname%
      \put(4221,1196){\makebox(0,0)[r]{\strut{}inflow}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex3_flowrate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/ex3_flowrate_sum.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \setlength{\unitlength}{\figscaling\unitlength}
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,924){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(594,1615){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(594,2306){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(594,2997){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(594,3688){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(726,528){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2245,528){\makebox(0,0){\strut{} 0.004}}%
      \csname LTb\endcsname%
      \put(3765,528){\makebox(0,0){\strut{} 0.008}}%
      \csname LTb\endcsname%
      \put(5284,528){\makebox(0,0){\strut{} 0.012}}%
      \csname LTb\endcsname%
      \put(6803,528){\makebox(0,0){\strut{} 0.016}}%
      \put(3764,154){\makebox(0,0){\strut{}Time $t$}}%
      \put(3764,4709){\makebox(0,0){\strut{}Transported volume}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3905,1196){\makebox(0,0)[r]{\strut{} outflow}}%
      \csname LTb\endcsname%
      \put(5816,1196){\makebox(0,0)[r]{\strut{}inflow}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\figscaling]{ex3_flowrate_sum}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/fluid_film.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fluid_film.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.18745117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31834733)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fluid_film.pdf}}%
    \put(0.83197089,0.24355114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.65138996,0.17259114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.81941892,0.10868389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.66068186,0.02041057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.13604188,0.02009931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.32439288,0.11208464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.15794315,0.17169501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.35286448,0.24068412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.05935497,0.24746047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}}}}%
    \put(0.5493255,0.2382555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}}}}%
    \put(0.85581238,0.08418032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}}}}%
    \put(0.84419739,0.21356181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}}}}%
    \put(0.47891887,0.23170975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}}}}%
    \put(0.47828138,0.10308166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}}}}%
    \put(0.2601052,0.28966705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fluid-structure interaction $\Longleftrightarrow$ solid-solid contact}}}%
  \end{picture}%
\endgroup%


==> fig/fsci_setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fsci_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.31999512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59112708)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fsci_setup.pdf}}%
    \put(0.13818599,0.40765484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domainf$}}}%
    \put(0.60856967,0.13550759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domainstwo$}}}%
    \put(0.43548054,0.36266629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\domainsone$}}}%
    \put(0.59794438,0.47222512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fsiinterfaceone$}}}%
    \put(0.50680596,0.30135353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sciinterfaceone$}}}%
    \put(0.4417965,0.23807794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sciinterfacetwo$}}}%
    \put(0.01859809,0.24485307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dboundf$}}}%
    \put(0.90416236,0.27663785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nboundf$}}}%
    \put(0.41644987,0.02192826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dbounds \cup \nbounds$}}}%
    \put(0.22249725,0.07721021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fsiinterfacetwo$}}}%
    \put(0.68083516,0.40186623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\interfaceone = \fsiinterfaceone \cup \sciinterfaceone$}}}%
    \put(0.2506306,0.18798877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\interfacetwo = \fsiinterfacetwo \cup \sciinterfacetwo$}}}%
  \end{picture}%
\endgroup%

